Squishing dimers on the hexagon lattice

We describe an operation on dimer configurations on the hexagon lattice, called "squishing", and use this operation to explain some of the properties of dimer generating functions.

==> closed_path.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 110 66.7653718043597]{closed_path.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(110,66.7653718043597)(8,0)
\PutLabel{55,0}{E'}
\end{picture}


==> delete_a_hexagon.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{delete_a_hexagon.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5290,3655)(2342,-3920)
\put(5927,-572){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(5905,-3524){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\end{picture}%


==> empty_part.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 185 201.865334794732]{empty_part.pdf}
\end{picture}
\setlength{\unitlength}{1.012pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(185,201.865334794732)(8,0)
\end{picture}


==> empty_part_matching.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 185 201.865334794732]{empty_part_matching.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(185,201.865334794732)(8,0)
\PutLabel{115,69.9519052838329}{t^2}
\PutLabel{32.7858983848622,161.389382152815}{1}
\PutLabel{92.5,30.9807621135332}{t}
\PutLabel{154.812177826491,110.927857925749}{t}
\PutLabel{115,17.9903810567666}{1}
\PutLabel{132.312177826491,97.9374768689828}{t^2}
\PutLabel{177.312177826491,97.9374768689828}{1}
\PutLabel{32.7858983848622,83.4470958122162}{t}
\PutLabel{77.7858983848623,161.389382152815}{t}
\PutLabel{32.7858983848622,109.427857925749}{t}
\PutLabel{115,43.9711431702997}{t}
\PutLabel{70,17.9903810567666}{1}
\PutLabel{109.812177826491,188.870144266349}{1}
\PutLabel{132.312177826491,149.899001096049}{t}
\PutLabel{77.7858983848623,187.370144266349}{1}
\PutLabel{25,43.9711431702997}{1}
\PutLabel{77.7858983848623,135.408620039282}{t^2}
\PutLabel{47.5,30.9807621135332}{1}
\PutLabel{55.2858983848622,96.4374768689828}{t^2}
\PutLabel{109.812177826491,136.908620039282}{t^2}
\PutLabel{109.812177826491,162.889382152815}{t}
\PutLabel{177.312177826491,123.918238982516}{1}
\PutLabel{109.812177826491,110.927857925749}{t^3}
\PutLabel{10.2858983848622,122.418238982516}{1}
\PutLabel{132.312177826491,123.918238982516}{t^2}
\PutLabel{10.2858983848622,148.399001096049}{1}
\PutLabel{55.2858983848622,174.379763209582}{1}
\PutLabel{177.312177826491,149.899001096049}{1}
\PutLabel{70,43.9711431702997}{t}
\PutLabel{10.2858983848622,96.4374768689828}{1}
\PutLabel{154.812177826491,162.889382152815}{1}
\PutLabel{32.7858983848622,135.408620039282}{t}
\PutLabel{92.5,56.9615242270663}{t^2}
\PutLabel{55.2858983848622,122.418238982516}{t^2}
\PutLabel{154.812177826491,84.9470958122162}{t}
\PutLabel{70,69.9519052838329}{t^2}
\PutLabel{10.2858983848622,70.4567147554496}{1}
\PutLabel{132.312177826491,175.879763209582}{1}
\PutLabel{177.312177826491,71.9567147554496}{1}
\PutLabel{92.5,5}{1}
\PutLabel{137.5,30.9807621135332}{1}
\PutLabel{77.7858983848623,109.427857925749}{t^3}
\PutLabel{154.812177826491,136.908620039282}{t}
\PutLabel{137.5,56.9615242270663}{t}
\PutLabel{47.5,56.9615242270663}{t}
\PutLabel{92.5,82.9422863405995}{t^3}
\PutLabel{160,43.9711431702997}{1}
\PutLabel{55.2858983848622,148.399001096049}{t}
\end{picture}


==> lift_walk.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 156 97.9422863405994]{lift_walk.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(156,97.9422863405994)(8,0)
\PutLabel{117,46.9089653438086}{-1}
\PutLabel{48.8038475772934,20.856406460551}{-1}
\PutLabel{117,72.5499814951861}{1}
\PutLabel{39,91.9422863405994}{-1}
\PutLabel{11.5358983848622,76.0858798800484}{1}
\PutLabel{147.062177826491,77.5858798800484}{1}
\PutLabel{89.5358983848623,31.0525588832576}{1}
\PutLabel{48.8038475772934,65.8897274573417}{-1}
\PutLabel{78,50.0333209967907}{1}
\PutLabel{39,46.9089653438086}{-1}
\PutLabel{146.196152422707,43.3730669589464}{-1}
\PutLabel{9.80384757729337,43.3730669589464}{-1}
\PutLabel{78,5}{1}
\PutLabel{89.5358983848623,76.0858798800484}{1}
\end{picture}


==> lift_walk_matching.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 156 97.9422863405994]{lift_walk_matching.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(156,97.9422863405994)(8,0)
\PutLabel{117,46.9089653438086}{-1}
\PutLabel{48.8038475772934,20.856406460551}{-1}
\PutLabel{117,72.5499814951861}{1}
\PutLabel{39,91.9422863405994}{-1}
\PutLabel{11.5358983848622,76.0858798800484}{1}
\PutLabel{147.062177826491,77.5858798800484}{1}
\PutLabel{89.5358983848623,31.0525588832576}{1}
\PutLabel{48.8038475772934,65.8897274573417}{-1}
\PutLabel{78,50.0333209967907}{1}
\PutLabel{39,46.9089653438086}{-1}
\PutLabel{146.196152422707,43.3730669589464}{-1}
\PutLabel{9.80384757729337,43.3730669589464}{-1}
\PutLabel{78,5}{1}
\PutLabel{89.5358983848623,76.0858798800484}{1}
\end{picture}


==> local_2_factor_change.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 270 106.602540378444]{local_2_factor_change.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(270,106.602540378444)(8,0)
\PutLabel{11.9198729810778,18.3253175473055}{2}
\PutLabel{212.785898384862,87.7772228311383}{2}
\PutLabel{185,54.9519052838328}{\longleftrightarrow}
\PutLabel{58.0801270189222,18.3253175473055}{2}
\PutLabel{85,54.9519052838328}{\longleftrightarrow}
\PutLabel{259.812177826491,89.2772228311383}{2}
\end{picture}


==> local_matching_change.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 170 63.3012701892219]{local_matching_change.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(170,63.3012701892219)(8,0)
\PutLabel{85,31.6506350946109}{\longleftrightarrow}
\end{picture}


==> matching.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 207.5 188.874953737965]{matching.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(207.5,188.874953737965)(8,0)
\end{picture}


==> matching_as_part.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 185 201.865334794732]{matching_as_part.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(185,201.865334794732)(8,0)
\end{picture}


==> matching_as_part_shade.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 185 201.865334794732]{matching_as_part_shade.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(185,201.865334794732)(8,0)
\end{picture}


==> maximal_unsquishing.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 156 97.9422863405994]{maximal_unsquishing.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(156,97.9422863405994)(8,0)
\PutLabel{78,0}{\varphi(E')}
\end{picture}


==> minus_1_weighting.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 194 203.597385602301]{minus_1_weighting.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(194,203.597385602301)(8,0)
\PutLabel{115.169872981078,53.3993464005752}{-1}
\PutLabel{148,152.224318643354}{1}
\PutLabel{97,21.9282032302755}{-1}
\PutLabel{180.830127018922,112.289073857917}{-1}
\PutLabel{129.830127018922,23.9544826719043}{-1}
\PutLabel{182.562177826491,92.3083117443838}{1}
\PutLabel{116.035898384862,149.698039201726}{1}
\PutLabel{97,181.669182372025}{1}
\PutLabel{27.8301270189222,82.8442101292461}{-1}
\PutLabel{78.8301270189222,171.178801315259}{-1}
\PutLabel{148,110.262794416288}{-1}
\PutLabel{46,34.4448637286709}{1}
\PutLabel{97,139.707658144959}{-1}
\PutLabel{80.5621778264911,92.3083117443838}{1}
\PutLabel{97,198.597385602301}{-1}
\PutLabel{115.169872981078,171.178801315259}{-1}
\PutLabel{64.1698729810778,23.9544826719043}{-1}
\PutLabel{80.5621778264911,33.4185842870421}{1}
\PutLabel{116.035898384862,31.9185842870421}{1}
\PutLabel{180.830127018922,53.3993464005752}{-1}
\PutLabel{115.169872981078,112.289073857917}{-1}
\PutLabel{29.5621778264911,121.753175473055}{1}
\PutLabel{64.1698729810778,141.733937586588}{-1}
\PutLabel{131.562177826491,62.8634480157129}{1}
\PutLabel{13.1698729810778,112.289073857917}{-1}
\PutLabel{131.562177826491,121.753175473055}{1}
\PutLabel{14.0358983848622,149.698039201726}{1}
\PutLabel{29.5621778264911,62.8634480157129}{1}
\PutLabel{13.1698729810778,53.3993464005752}{-1}
\PutLabel{65.0358983848623,179.142902930397}{1}
\PutLabel{182.562177826491,151.198039201726}{1}
\PutLabel{148,169.15252187363}{-1}
\PutLabel{129.830127018922,82.8442101292461}{-1}
\PutLabel{65.0358983848623,61.3634480157129}{1}
\PutLabel{14.0358983848622,90.8083117443838}{1}
\PutLabel{129.830127018922,141.733937586588}{-1}
\PutLabel{167.035898384862,61.3634480157129}{1}
\PutLabel{27.8301270189222,141.733937586588}{-1}
\PutLabel{46,169.15252187363}{-1}
\PutLabel{97,63.8897274573418}{1}
\PutLabel{65.0358983848623,120.253175473055}{1}
\PutLabel{166.169872981078,82.8442101292461}{-1}
\PutLabel{97,122.779454914684}{1}
\PutLabel{131.562177826491,180.642902930397}{1}
\PutLabel{167.035898384862,120.253175473055}{1}
\PutLabel{46,152.224318643354}{1}
\PutLabel{80.5621778264911,151.198039201726}{1}
\PutLabel{46,110.262794416288}{-1}
\PutLabel{64.1698729810778,82.8442101292461}{-1}
\PutLabel{97,5}{1}
\PutLabel{148,34.4448637286709}{1}
\PutLabel{46,93.3345911860127}{1}
\PutLabel{78.8301270189222,112.289073857917}{-1}
\PutLabel{166.169872981078,141.733937586588}{-1}
\PutLabel{148,51.3730669589464}{-1}
\PutLabel{78.8301270189222,53.3993464005752}{-1}
\PutLabel{148,93.3345911860127}{1}
\PutLabel{46,51.3730669589464}{-1}
\PutLabel{97,80.8179306876173}{-1}
\PutLabel{116.035898384862,90.8083117443838}{1}
\end{picture}


==> monochromatic_weighting.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 141 153.367912182804]{monochromatic_weighting.pdf}
\end{picture}
\setlength{\unitlength}{1.012pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(141,153.367912182804)(8,0)
\PutLabel{87,61.6313972081442}{p^2}
\PutLabel{103.5,109.262794416288}{p^5}
\PutLabel{70.5,33.0525588832577}{p^{\;}}
\PutLabel{87,23.5262794416288}{1^{\;}}
\PutLabel{70.5,128.315353299546}{p^7}
\PutLabel{87,42.5788383248865}{p^{\;}}
\PutLabel{54,23.5262794416288}{1^{\;}}
\PutLabel{87,99.7365149746596}{p^4}
\PutLabel{103.5,90.2102355330308}{p^3}
\PutLabel{21,42.5788383248865}{1^{\;}}
\PutLabel{37.5,33.0525588832577}{1^{\;}}
\PutLabel{70.5,109.262794416288}{p^6}
\PutLabel{70.5,147.367912182804}{p^8}
\PutLabel{120,99.7365149746596}{p^3}
\PutLabel{54,80.6839560914019}{p^3}
\PutLabel{54,137.841632741175}{p^7}
\PutLabel{120,80.6839560914019}{p^2}
\PutLabel{54,42.5788383248865}{p^{\;}}
\PutLabel{103.5,128.315353299546}{p^6}
\PutLabel{54,99.7365149746596}{p^4}
\PutLabel{120,61.6313972081442}{p^{\;}}
\PutLabel{21,61.6313972081442}{p^{\;}}
\PutLabel{37.5,128.315353299546}{p^6}
\PutLabel{70.5,52.1051177665154}{p^2}
\PutLabel{87,118.789073857917}{p^6}
\PutLabel{87,80.6839560914019}{p^3}
\PutLabel{54,118.789073857917}{p^6}
\PutLabel{54,61.6313972081442}{p^2}
\PutLabel{70.5,90.2102355330308}{p^4}
\PutLabel{21,118.789073857917}{p^5}
\PutLabel{120,118.789073857917}{p^5}
\PutLabel{21,80.6839560914019}{p^2}
\PutLabel{37.5,109.262794416288}{p^5}
\PutLabel{87,137.841632741175}{p^7}
\PutLabel{37.5,90.2102355330308}{p^3}
\PutLabel{70.5,14}{1^{\;}}
\PutLabel{103.5,33.0525588832577}{1^{\;}}
\PutLabel{37.5,71.1576766497731}{p^2}
\PutLabel{21,99.7365149746596}{p^3}
\PutLabel{103.5,52.1051177665154}{p^{\;}}
\PutLabel{103.5,71.1576766497731}{p^2}
\PutLabel{37.5,52.1051177665154}{p^{\;}}
\PutLabel{70.5,71.1576766497731}{p^3}
\PutLabel{120,42.5788383248865}{1^{\;}}
\end{picture}


==> overlay1.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 140 149.903810567665]{overlay1.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(140,149.903810567665)(8,0)
\end{picture}


==> overlay2.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 140 149.903810567665]{overlay2.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(140,149.903810567665)(8,0)
\end{picture}


==> overlay3.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 140 149.903810567665]{overlay3.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(140,149.903810567665)(8,0)
\PutLabel{47.5,26.9903810567666}{2}
\PutLabel{70,14}{2}
\PutLabel{17.2141016151378,79.4470958122161}{2}
\PutLabel{39.7141016151378,92.4374768689826}{2}
\PutLabel{77.7858983848623,105.427857925749}{2}
\PutLabel{17.2141016151378,105.427857925749}{2}
\PutLabel{47.5,78.9519052838328}{2}
\PutLabel{55.2858983848622,40.4759526419165}{2}
\PutLabel{70,65.9615242270663}{2}
\PutLabel{129.714101615138,40.4759526419165}{2}
\PutLabel{100.285898384862,92.4374768689826}{2}
\PutLabel{39.7141016151378,118.418238982516}{2}
\end{picture}


==> p111_weighting.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 194 203.597385602301]{p111_weighting.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(194,203.597385602301)(8,0)
\PutLabel{115.169872981078,53.3993464005752}{t}
\PutLabel{148,152.224318643354}{t^2}
\PutLabel{97,21.9282032302755}{1}
\PutLabel{180.830127018922,112.289073857917}{t^2}
\PutLabel{129.830127018922,23.9544826719043}{t^2}
\PutLabel{182.562177826491,92.3083117443838}{1}
\PutLabel{116.035898384862,149.698039201726}{t}
\PutLabel{97,181.669182372025}{t^3}
\PutLabel{27.8301270189222,82.8442101292461}{1}
\PutLabel{78.8301270189222,171.178801315259}{1}
\PutLabel{148,110.262794416288}{t}
\PutLabel{46,34.4448637286709}{1}
\PutLabel{97,139.707658144959}{t^2}
\PutLabel{80.5621778264911,92.3083117443838}{t^2}
\PutLabel{97,198.597385602301}{t^3}
\PutLabel{115.169872981078,171.178801315259}{1}
\PutLabel{64.1698729810778,23.9544826719043}{t^2}
\PutLabel{80.5621778264911,33.4185842870421}{t^2}
\PutLabel{116.035898384862,31.9185842870421}{t^2}
\PutLabel{180.830127018922,53.3993464005752}{t^3}
\PutLabel{115.169872981078,112.289073857917}{t}
\PutLabel{29.5621778264911,121.753175473055}{t^2}
\PutLabel{64.1698729810778,141.733937586588}{t}
\PutLabel{131.562177826491,62.8634480157129}{t}
\PutLabel{13.1698729810778,112.289073857917}{t^2}
\PutLabel{131.562177826491,121.753175473055}{t}
\PutLabel{14.0358983848622,149.698039201726}{1}
\PutLabel{29.5621778264911,62.8634480157129}{t^3}
\PutLabel{13.1698729810778,53.3993464005752}{t^3}
\PutLabel{65.0358983848623,179.142902930397}{1}
\PutLabel{182.562177826491,151.198039201726}{1}
\PutLabel{148,169.15252187363}{t^2}
\PutLabel{129.830127018922,82.8442101292461}{t^2}
\PutLabel{65.0358983848623,61.3634480157129}{t}
\PutLabel{14.0358983848622,90.8083117443838}{1}
\PutLabel{129.830127018922,141.733937586588}{t}
\PutLabel{167.035898384862,61.3634480157129}{t^3}
\PutLabel{27.8301270189222,141.733937586588}{1}
\PutLabel{46,169.15252187363}{t^2}
\PutLabel{97,63.8897274573418}{t}
\PutLabel{65.0358983848623,120.253175473055}{t}
\PutLabel{166.169872981078,82.8442101292461}{1}
\PutLabel{97,122.779454914684}{t^2}
\PutLabel{131.562177826491,180.642902930397}{1}
\PutLabel{167.035898384862,120.253175473055}{t^2}
\PutLabel{46,152.224318643354}{t^2}
\PutLabel{80.5621778264911,151.198039201726}{t}
\PutLabel{46,110.262794416288}{t}
\PutLabel{64.1698729810778,82.8442101292461}{t^2}
\PutLabel{97,5}{1}
\PutLabel{148,34.4448637286709}{1}
\PutLabel{46,93.3345911860127}{t}
\PutLabel{78.8301270189222,112.289073857917}{t}
\PutLabel{166.169872981078,141.733937586588}{1}
\PutLabel{148,51.3730669589464}{1}
\PutLabel{78.8301270189222,53.3993464005752}{t}
\PutLabel{148,93.3345911860127}{t}
\PutLabel{46,51.3730669589464}{1}
\PutLabel{97,80.8179306876173}{t}
\PutLabel{116.035898384862,90.8083117443838}{t^2}
\end{picture}


==> p_weighting.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 164 175.884572681199]{p_weighting.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(164,175.884572681199)(8,0)
\PutLabel{55,29.5884572681199}{1}
\PutLabel{136,76.3538290724796}{t}
\PutLabel{99.8301270189222,15.2942286340599}{t^3}
\PutLabel{118.169872981078,140.001886779019}{1}
\PutLabel{37.1698729810778,124.413429510899}{t^2}
\PutLabel{91.1698729810778,62.0596004384196}{t^2}
\PutLabel{109,123.119200876839}{t^3}
\PutLabel{72.8301270189222,30.8826859021798}{t^2}
\PutLabel{91.1698729810778,93.2365149746594}{t^2}
\PutLabel{72.8301270189222,93.2365149746594}{t^2}
\PutLabel{45.8301270189222,77.6480577065395}{t}
\PutLabel{82,14}{1}
\PutLabel{99.8301270189222,46.4711431702997}{t^3}
\PutLabel{145.169872981078,124.413429510899}{1}
\PutLabel{109,91.9422863405995}{t^2}
\PutLabel{64.1698729810778,140.001886779019}{t}
\PutLabel{64.1698729810778,15.2942286340599}{t^3}
\PutLabel{18.8301270189222,93.2365149746594}{1}
\PutLabel{153.830127018922,77.6480577065395}{t^4}
\PutLabel{91.1698729810778,155.590344047139}{1}
\PutLabel{45.8301270189222,46.4711431702997}{t}
\PutLabel{45.8301270189222,108.824972242779}{t}
\PutLabel{145.169872981078,93.2365149746594}{1}
\PutLabel{10.1698729810778,46.4711431702997}{t^5}
\PutLabel{109,29.5884572681199}{1}
\PutLabel{91.1698729810778,124.413429510899}{t}
\PutLabel{145.169872981078,62.0596004384196}{1}
\PutLabel{55,123.119200876839}{t^3}
\PutLabel{72.8301270189222,155.590344047139}{1}
\PutLabel{55,60.7653718043597}{t}
\PutLabel{153.830127018922,108.824972242779}{t^3}
\PutLabel{10.1698729810778,108.824972242779}{t^3}
\PutLabel{91.1698729810778,30.8826859021798}{t^2}
\PutLabel{99.8301270189222,140.001886779019}{t}
\PutLabel{28,107.530743608719}{t^2}
\PutLabel{118.169872981078,77.6480577065395}{t}
\PutLabel{109,60.7653718043597}{t}
\PutLabel{72.8301270189222,124.413429510899}{t}
\PutLabel{18.8301270189222,124.413429510899}{1}
\PutLabel{37.1698729810778,62.0596004384196}{t^4}
\PutLabel{72.8301270189222,62.0596004384196}{t^2}
\PutLabel{136,45.1769145362398}{1}
\PutLabel{64.1698729810778,77.6480577065395}{t^3}
\PutLabel{10.1698729810778,77.6480577065395}{t^4}
\PutLabel{126.830127018922,93.2365149746594}{t^3}
\PutLabel{136,107.530743608719}{t^2}
\PutLabel{82,169.884572681199}{t^5}
\PutLabel{118.169872981078,46.4711431702997}{t}
\PutLabel{55,91.9422863405995}{t^2}
\PutLabel{126.830127018922,30.8826859021798}{t^4}
\PutLabel{64.1698729810778,46.4711431702997}{t^3}
\PutLabel{82,76.3538290724796}{t^2}
\PutLabel{37.1698729810778,30.8826859021798}{t^4}
\PutLabel{82,107.530743608719}{t^3}
\PutLabel{28,138.707658144959}{t^3}
\PutLabel{136,138.707658144959}{t^3}
\PutLabel{37.1698729810778,93.2365149746594}{t^3}
\PutLabel{28,76.3538290724796}{t}
\PutLabel{18.8301270189222,62.0596004384196}{1}
\PutLabel{82,138.707658144959}{t^4}
\PutLabel{99.8301270189222,108.824972242779}{t^2}
\PutLabel{109,154.296115413079}{t^4}
\PutLabel{55,154.296115413079}{t^4}
\PutLabel{126.830127018922,62.0596004384196}{t^4}
\PutLabel{153.830127018922,46.4711431702997}{t^5}
\PutLabel{118.169872981078,108.824972242779}{t}
\PutLabel{126.830127018922,124.413429510899}{t^2}
\PutLabel{28,45.1769145362398}{1}
\PutLabel{45.8301270189222,140.001886779019}{1}
\PutLabel{82,45.1769145362398}{t}
\PutLabel{64.1698729810778,108.824972242779}{t^2}
\PutLabel{99.8301270189222,77.6480577065395}{t^3}
\end{picture}


==> propeller_possibilities.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{propeller_possibilities.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6599,2513)(4227,-3745)
\put(5307,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(5872,-2552){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(5264,-2849){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(5352,-2545){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
\put(7515,-2233){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(8080,-2549){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(7472,-2846){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(7560,-2542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
\put(9720,-2233){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(10285,-2549){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(9677,-2846){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(9765,-2542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
\end{picture}%


==> qt_weighting.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 218 238.238401753679]{qt_weighting.pdf}
\end{picture}
\setlength{\unitlength}{0.99pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(218,238.238401753679)(6,-1)
\PutLabel{128.562177826491,68.0596004384196}{q^2t}
\PutLabel{209.562177826491,114.824972242779}{1}
\PutLabel{101.562177826491,114.824972242779}{q^2t^2}
\PutLabel{128.562177826491,192.767258583379}{q}
\PutLabel{74.5621778264911,36.8826859021798}{q^3t^2}
\PutLabel{101.562177826491,52.4711431702997}{q^2t^2}
\PutLabel{128.562177826491,130.413429510899}{q^2t}
\PutLabel{47.5621778264911,146.001886779019}{q^2t^2}
\PutLabel{74.5621778264911,161.590344047139}{q^2t}
\PutLabel{155.562177826491,83.6480577065395}{qt}
\PutLabel{20.5621778264911,130.413429510899}{q^3t^2}
\PutLabel{155.562177826491,146.001886779019}{qt}
\PutLabel{47.5621778264911,83.6480577065395}{q^3t^3}
\PutLabel{20.5621778264911,68.0596004384196}{q^4t^3}
\PutLabel{209.562177826491,177.178801315259}{1}
\PutLabel{182.562177826491,99.2365149746594}{q}
\PutLabel{155.562177826491,208.355715851499}{1}
\PutLabel{101.562177826491,177.178801315259}{qt}
\PutLabel{74.5621778264911,99.2365149746594}{q^3t^2}
\PutLabel{182.562177826491,161.590344047139}{q}
\end{picture}


==> rt_weighting.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 218 238.238401753679]{rt_weighting.pdf}
\end{picture}
\setlength{\unitlength}{0.99pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(218,238.238401753679)(10,-1)
\PutLabel{200.035898384862,128.913429510899}{r^3t^2}
\PutLabel{146.035898384862,35.3826859021798}{r^3t^2}
\PutLabel{119.035898384862,175.678801315259}{rt}
\PutLabel{38.0358983848622,97.7365149746594}{r}
\PutLabel{92.0358983848623,191.267258583379}{r}
\PutLabel{119.035898384862,50.9711431702997}{r^2t^2}
\PutLabel{200.035898384862,66.5596004384196}{r^4t^3}
\PutLabel{11.0358983848622,175.678801315259}{1}
\PutLabel{65.0358983848623,206.855715851499}{1}
\PutLabel{146.035898384862,97.7365149746594}{r^3t^2}
\PutLabel{65.0358983848623,82.1480577065395}{rt}
\PutLabel{11.0358983848622,113.324972242779}{1}
\PutLabel{146.035898384862,160.090344047139}{r^2t}
\PutLabel{173.035898384862,82.1480577065395}{r^3t^3}
\PutLabel{38.0358983848622,160.090344047139}{r}
\PutLabel{65.0358983848623,144.501886779019}{rt}
\PutLabel{173.035898384862,144.501886779019}{r^2t^2}
\PutLabel{92.0358983848623,128.913429510899}{r^2t}
\PutLabel{92.0358983848623,66.5596004384196}{r^2t}
\PutLabel{119.035898384862,113.324972242779}{r^2t^2}
\end{picture}


==> squish1.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 141 153.367912182804]{squish1.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(141,153.367912182804)(8,0)
\end{picture}


==> squish2.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 147 156.832013797941]{squish2.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(147,156.832013797941)(8,0)
\end{picture}


==> squish3.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 153 160.296115413079]{squish3.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(153,160.296115413079)(8,0)
\end{picture}


==> squish_to_doubled_edge.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{squish_to_doubled_edge.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4546,529)(3853,-2753)
\end{picture}%


==> squishmatching1.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 141 153.367912182804]{squishmatching1.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(141,153.367912182804)(8,0)
\end{picture}


==> squishmatching2.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 147 156.832013797941]{squishmatching2.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(147,156.832013797941)(8,0)
\end{picture}


==> squishmatching3.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 153 160.296115413079]{squishmatching3.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(153,160.296115413079)(8,0)
\end{picture}


==> st_weighting.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 218 238.238401753679]{st_weighting.pdf}
\end{picture}
\setlength{\unitlength}{1.012pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(218,238.238401753679)(8,0)
\PutLabel{163,169.884572681199}{s^2t^2}
\PutLabel{109,45.1769145362398}{s}
\PutLabel{109,201.061487217439}{s^3t^3}
\PutLabel{163,138.707658144959}{s^2t}
\PutLabel{55,45.1769145362398}{1}
\PutLabel{109,169.884572681199}{s^3t^2}
\PutLabel{109,232.238401753679}{s^4t^3}
\PutLabel{163,201.061487217439}{s^3t^2}
\PutLabel{55,201.061487217439}{s^3t^2}
\PutLabel{109,76.3538290724796}{st}
\PutLabel{109,138.707658144959}{s^2t^2}
\PutLabel{55,169.884572681199}{s^2t^2}
\PutLabel{55,138.707658144959}{s^2t}
\PutLabel{109,14}{1}
\PutLabel{163,45.1769145362398}{1}
\PutLabel{55,107.530743608719}{st}
\PutLabel{163,76.3538290724796}{s}
\PutLabel{163,107.530743608719}{st}
\PutLabel{55,76.3538290724796}{s}
\PutLabel{109,107.530743608719}{s^2t}
\end{picture}


==> t_weighting.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 195 201.865334794732]{t_weighting.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(195,201.865334794732)(8,0)
\PutLabel{150,45.3108891324554}{1}
\PutLabel{66.9198729810778,22.6554445662277}{t^2}
\PutLabel{171.919872981078,143.899001096049}{1}
\PutLabel{75.5801270189222,113.588111963594}{t^2}
\PutLabel{119.419872981078,113.588111963594}{t^2}
\PutLabel{45,45.3108891324554}{1}
\PutLabel{75.5801270189222,52.9663336986831}{t}
\PutLabel{97.5,136.243556529821}{t^2}
\PutLabel{45,166.554445662277}{t^2}
\PutLabel{119.419872981078,52.9663336986831}{t}
\PutLabel{128.080127018922,22.6554445662277}{t^2}
\PutLabel{128.080127018922,143.899001096049}{t}
\PutLabel{97.5,75.6217782649107}{t}
\PutLabel{14.4198729810778,113.588111963594}{t^2}
\PutLabel{66.9198729810778,83.2772228311384}{t^2}
\PutLabel{171.919872981078,83.2772228311384}{1}
\PutLabel{66.9198729810778,143.899001096049}{t}
\PutLabel{14.4198729810778,52.9663336986831}{t^3}
\PutLabel{23.0801270189222,83.2772228311384}{1}
\PutLabel{97.5,15}{1}
\PutLabel{150,105.932667397366}{t}
\PutLabel{75.5801270189222,174.209890228505}{1}
\PutLabel{180.580127018922,52.9663336986831}{t^3}
\PutLabel{150,166.554445662277}{t^2}
\PutLabel{119.419872981078,174.209890228505}{1}
\PutLabel{97.5,196.865334794732}{t^3}
\PutLabel{45,105.932667397366}{t}
\PutLabel{23.0801270189222,143.899001096049}{1}
\PutLabel{180.580127018922,113.588111963594}{t^2}
\PutLabel{128.080127018922,83.2772228311384}{t^2}
\end{picture}


==> walk.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 110 66.7653718043597]{walk.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(110,66.7653718043597)(8,0)
\end{picture}


==> z2z2_weighting.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 273 298.86018001859]{z2z2_weighting.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(273,298.86018001859)(8,0)
\PutLabel{158.946152422707,82.7150450046474}{q^2t}
\PutLabel{205.5,214.185842870421}{t^2s^2}
\PutLabel{136.5,44.8371685740842}{s}
\PutLabel{252.919872981078,161.889382152816}{r^3t^2}
\PutLabel{183.919872981078,42.3778764305632}{r^3t^2}
\PutLabel{250.321796769725,135.470797865774}{1}
\PutLabel{160.678203230275,215.145135013942}{rt}
\PutLabel{136.5,254.023011444505}{t^3s^3}
\PutLabel{45.9198729810778,122.052213578732}{r}
\PutLabel{114.919872981078,241.563719300984}{r}
\PutLabel{205.5,164.348674296337}{ts^2}
\PutLabel{67.5,54.8371685740842}{1}
\PutLabel{136.5,204.185842870421}{t^2s^3}
\PutLabel{112.321796769724,135.470797865774}{q^2t^2}
\PutLabel{136.5,283.86018001859}{t^3s^4}
\PutLabel{158.946152422707,242.063719300984}{q}
\PutLabel{89.9461524227066,42.8778764305632}{q^3t^2}
\PutLabel{112.321796769724,55.7964607176053}{q^2t^2}
\PutLabel{160.678203230275,55.7964607176053}{r^2t^2}
\PutLabel{252.919872981078,82.2150450046474}{r^4t^3}
\PutLabel{158.946152422707,162.389382152816}{q^2t}
\PutLabel{43.3217967697245,175.307966439858}{q^2}
\PutLabel{89.9461524227066,202.2265507269}{q^2t}
\PutLabel{181.321796769725,95.6336292916895}{qt}
\PutLabel{20.9461524227066,162.389382152816}{q^3}
\PutLabel{181.321796769725,175.307966439858}{qt}
\PutLabel{22.6782032302755,215.145135013942}{1}
\PutLabel{43.3217967697245,95.6336292916895}{q^3t^3}
\PutLabel{20.9461524227066,82.7150450046474}{q^4t^3}
\PutLabel{91.6782032302755,254.982303588026}{1}
\PutLabel{250.321796769725,215.145135013942}{1}
\PutLabel{205.5,244.023011444505}{t^2s^3}
\PutLabel{183.919872981078,122.052213578732}{r^3t^2}
\PutLabel{91.6782032302755,95.6336292916895}{rt}
\PutLabel{22.6782032302755,135.470797865774}{1}
\PutLabel{183.919872981078,201.7265507269}{r^2t}
\PutLabel{229.678203230275,95.6336292916895}{r^3t^3}
\PutLabel{45.9198729810778,201.7265507269}{r}
\PutLabel{67.5,244.023011444505}{t^2s^3}
\PutLabel{136.5,94.6743371481684}{ts}
\PutLabel{91.6782032302755,175.307966439858}{rt}
\PutLabel{227.946152422707,122.552213578732}{q}
\PutLabel{136.5,174.348674296337}{t^2s^2}
\PutLabel{181.321796769725,254.982303588026}{1}
\PutLabel{229.678203230275,175.307966439858}{r^2t^2}
\PutLabel{67.5,214.185842870421}{t^2s^2}
\PutLabel{112.321796769724,215.145135013942}{qt}
\PutLabel{67.5,164.348674296337}{ts^2}
\PutLabel{89.9461524227066,122.552213578732}{q^3t^2}
\PutLabel{136.5,15}{1}
\PutLabel{205.5,54.8371685740842}{1}
\PutLabel{67.5,134.511505722253}{ts}
\PutLabel{114.919872981078,161.889382152816}{r^2t}
\PutLabel{227.946152422707,202.2265507269}{q}
\PutLabel{205.5,84.6743371481684}{s}
\PutLabel{114.919872981078,82.2150450046474}{r^2t}
\PutLabel{205.5,134.511505722253}{ts}
\PutLabel{67.5,84.6743371481684}{s}
\PutLabel{136.5,124.511505722253}{ts^2}
\PutLabel{160.678203230275,135.470797865774}{r^2t^2}
\end{picture}

